Watch It Move: Unsupervised Discovery of 3D Joints for Re-Posing of Articulated Objects

Rendering articulated objects while controlling their poses is critical to applications such as virtual reality or animation for movies. Manipulating the pose of an object, however, requires the understanding of its underlying structure, that is, its joints and how they interact with each other. Unfortunately, assuming the structure to be known, as existing methods do, precludes the ability to work on new object categories. We propose to learn both the appearance and the structure of previously unseen articulated objects by observing them move from multiple views, with no joints annotation supervision, or information about the structure. We observe that 3D points that are static relative to one another should belong to the same part, and that adjacent parts that move relative to each other must be connected by a joint. To leverage this insight, we model the object parts in 3D as ellipsoids, which allows us to identify joints. We combine this explicit representation with an implicit one that compensates for the approximation introduced. We show that our method works for different structures, from quadrupeds, to single-arm robots, to humans.

==> figures/comparison_figure.tex <==
%!TEX root = ../unsup_body_parts.tex

\setlength{\vgap}{0pt}

\setlength{\cropwidth}{100pt}

\tikzstyle{labels}=[
inner sep=0.5
]

\begin{tikzpicture}[inner sep=0]


    % Reference for size
    \node(figLeft)[inner sep=0] at (0,0){};
    \node(figRight)[inner sep=0] at (\columnwidth,0){};
    % \draw[round cap-round cap](figLeft)--(figRight);

    \setlength{\fboxsep}{0pt}
    \setlength{\fboxrule}{0.25pt}

    % Original range {00000}{00099}
    \node(video_back) at (figLeft.center)[anchor=north west]{
        \includegraphics[width=\columnwidth]{figures/smpl_comparison/combo_lowrez_jpg/combo_00021}
    };
    \node(video) at (figLeft.center)[anchor=north west]{
        \animategraphics[width=\columnwidth, poster=00021]{10}{figures/smpl_comparison/combo_lowrez_jpg/combo_}{00000}{00040}
    };

    \path let \p1 = (figLeft), \p2 = (video.south) in node(lxCorner) at ($(\x1,\y2)$){};
    \path let \p1 = (figRight), \p2 = (video.south) in node(rxCorner) at ($(\x1,\y2)$){};

    \node(gtLabel) at ($(lxCorner)!0.125!(rxCorner)$) [anchor=north]{Tgt Poses\strut};
    \node(babiesLabel) at ($(lxCorner)!0.375!(rxCorner)$) [anchor=north]{Schm.$^*$\etal\strut};
    \node(meshLabel) at ($(lxCorner)!0.625!(rxCorner)$) [anchor=north]{\small{Kun.$^*$\etal\strut}};
    \node(oursLabel) at ($(lxCorner)!0.875!(rxCorner)$) [anchor=north]{Ours\strut};
\end{tikzpicture}


==> figures/reconstruction_figure.tex <==
%!TEX root = ../unsup_body_parts.tex

\newlength{\vgap}
\setlength{\vgap}{0pt}

\newlength{\cropwidth}
\setlength{\cropwidth}{100pt}

\tikzstyle{labels}=[
inner sep=0.5
]

\begin{tikzpicture}[inner sep=0]
    % Reference for size
    \node(figLeft)[inner sep=0] at (0,0){};
    \node(figRight)[inner sep=0] at (\columnwidth,0){};
    % \draw[round cap-round cap](figLeft)--(figRight);

    \setlength{\fboxsep}{0pt}
    \setlength{\fboxrule}{0.25pt}

    % Full {00001}{00049}, poster was 21
    \node(videoOne_back) at (figLeft)[anchor=north west]{
        \includegraphics[width=\columnwidth]{figures/reconstruction_results/baxter_lowrez_jpg/combo_00001}
    };
    \node(videoOne) at (figLeft)[anchor=north west]{
        \animategraphics[width=\columnwidth, poster=00001]{10}{figures/reconstruction_results/baxter_lowrez_jpg/combo_}{00012}{00030}
    };
    \node(videoTwo_back) [below=0pt of videoOne]{
        \includegraphics[width=\columnwidth]{figures/reconstruction_results/pandas_lowrez_jpg/combo_crop_00001}
    };
    \node(videoTwo) [below=0pt of videoOne]{
        \animategraphics[width=\columnwidth, poster=00001]{10}{figures/reconstruction_results/pandas_lowrez_jpg/combo_crop_}{00009}{00027}
    };

    \path let \p1 = (videoTwo.south west) in node(lxCorner) at ($(\x1,\y1) - (0,\vgap)$){};
    \path let \p1 = (videoTwo.south east) in node(rxCorner) at ($(\x1,\y1) - (0,\vgap)$){};

    \node(lxLabel) at ($(lxCorner)!0.17!(rxCorner)$) [anchor=north]{Original Frames\strut};
    \node(mxLabel) at ($(lxCorner)!0.52!(rxCorner)$) [anchor=north]{Reconstruction\strut};
    \node(rxLabel) at ($(lxCorner)!0.85!(rxCorner)$) [anchor=north]{Parts\strut};
\end{tikzpicture}

==> figures/reposing_figure.tex <==
%!TEX root = ../unsup_body_parts.tex

% \newlength{\vgap}
\setlength{\vgap}{0pt}

% \newlength{\cropwidth}
\setlength{\cropwidth}{100pt}

\tikzstyle{labels}=[
inner sep=0.5
]

\begin{tikzpicture}[inner sep=0]


    % Reference for size
    \node(figLeft)[inner sep=0] at (0,0){};
    \node(figRight)[inner sep=0] at (\columnwidth,0){};
    % \draw[round cap-round cap](figLeft)--(figRight);

    \setlength{\fboxsep}{0pt}
    \setlength{\fboxrule}{0.25pt}

    % original {00001}{00079}
    \node(videoOne_back) at (figLeft)[anchor=north west]{
        \includegraphics[width=.333\columnwidth]{figures/reposing_results/cassie_jpg/gt}
        \includegraphics[width=.666\columnwidth]{figures/reposing_results/cassie_jpg/combo_00020}
    };
    \node(videoOne) at (figLeft)[anchor=north west]{
        \includegraphics[width=.333\columnwidth]{figures/reposing_results/cassie_jpg/gt}
        \animategraphics[width=.666\columnwidth, poster=00020]{10}{figures/reposing_results/cassie_jpg/combo_}{00001}{00040}
    };
    \node(videoTwo_back) [below=0pt of videoOne]{
        \includegraphics[width=.333\columnwidth]{figures/reposing_results/zju377_jpg/gt}
        \includegraphics[width=.666\columnwidth]{figures/reposing_results/zju377_jpg/combo_00015}
    };
    \node(videoTwo) [below=0pt of videoOne]{
        \includegraphics[width=.333\columnwidth]{figures/reposing_results/zju377_jpg/gt}
        \animategraphics[width=.666\columnwidth, poster=00015]{10}{figures/reposing_results/zju377_jpg/combo_}{00001}{00040}
    };
    \node(videoThree_back) [below=0pt of videoTwo]{
        \includegraphics[width=.333\columnwidth]{figures/reposing_results/dog_jpg/gt}
        \includegraphics[width=.666\columnwidth]{figures/reposing_results/dog_jpg/combo_00039}
    };
    \node(videoThree) [below=0pt of videoTwo]{
        \includegraphics[width=.333\columnwidth]{figures/reposing_results/dog_jpg/gt}
        \animategraphics[width=.666\columnwidth, poster=00039]{10}{figures/reposing_results/dog_jpg/combo_}{00001}{00040}
    };

    \path let \p1 = (videoThree.south west) in node(lxCorner) at ($(\x1,\y1) - (0,\vgap)$){};
    \path let \p1 = (videoThree.south east) in node(rxCorner) at ($(\x1,\y1) - (0,\vgap)$){};

    \node(lxLabel) at ($(lxCorner)!0.15!(rxCorner)$) [anchor=north]{Original Frame\strut};
    \node(mxLabel) at ($(lxCorner)!0.5!(rxCorner)$) [anchor=north]{Re-Posing\strut};
    \node(rxLabel) at ($(lxCorner)!0.85!(rxCorner)$) [anchor=north]{Parts\strut};
\end{tikzpicture}
